Robotic Manipulation via Imitation Learning: Taxonomy, Evolution, Benchmark, and Challenges

Robotic Manipulation (RM) is central to the advancement of autonomous robots, enabling them to interact with and manipulate objects in real-world environments. This survey focuses on RM methodologies that leverage imitation learning, a powerful technique that allows robots to learn complex manipulation skills by mimicking human demonstrations. We identify and analyze the most influential studies in this domain, selected based on community impact and intrinsic quality. For each paper, we provide a structured summary, covering the research purpose, technical implementation, hierarchical classification, input formats, key priors, strengths and limitations, and citation metrics. Additionally, we trace the chronological development of imitation learning techniques within RM policy (RMP), offering a timeline of key technological advancements. Where available, we report benchmark results and perform quantitative evaluations to compare existing methods. By synthesizing these insights, this review provides a comprehensive resource for researchers and practitioners, highlighting both the state of the art and the challenges that lie ahead in the field of robotic manipulation through imitation learning.

==> (inline-0) <==
\begin{longtable}{@{}c|ccccc|cccc|cc|ccccc|cc|c|cc|cccc|cccc@{}}
     \caption{Taxonomy of RMPs. DH, PN, OS, and TX represent depth, proprioception, object state, and text. DM, FM, GM, NR, AR, NC, AF denote diffusion model, flow matching, Gaussian mixture, naive regression, autoregressive, naive classification, affordance.  ID, OD, ST, SS, MS, RW, CL, GL, DE, SE represent in-domain, out-of-domain, single-task, single-scenario, multi-scenario, real-world, continual learning, generalization, data efficiency, sampling efficiency.}\\
    \bottomrule %\toprule
    \multicolumn{1}{c}{\multirow{3}[5]{*}{\textbf{Article}}} &\multicolumn{5}{c}{\textbf{Input}}
    &\multicolumn{11}{c}{\textbf{Control strategy}} 
    &\multicolumn{5}{c}{\textbf{Pretraining}} 
    &\multicolumn{8}{c}{\textbf{Purpose}}\\
    \cmidrule(r){2-6} \cmidrule(r){7-17} \cmidrule(r){18-22}  \cmidrule(r){23-30}
    \multicolumn{1}{c}{} &\multicolumn{5}{c}{} &\multicolumn{6}{c}{action generation}&\multicolumn{5}{c}{task planner}  & \multicolumn{2}{c}{images}& \multicolumn{1}{c}{}& \multicolumn{2}{c}{actions} &\multicolumn{4}{c}{scenarios} &\multicolumn{4}{c}{challenges}   \\
    \cmidrule(r){7-12} \cmidrule(r){13-17} \cmidrule(r){18-19} \cmidrule(r){21-22} \cmidrule(r){23-26} \cmidrule(r){27-30}
    \multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{\cellcolor{MotivationColor}RGB} & \multicolumn{1}{c}{\cellcolor{MotivationColor}DH} &  \multicolumn{1}{c}{\cellcolor{MotivationColor}PN}  &  \multicolumn{1}{c}{\cellcolor{MotivationColor}OS} & \multicolumn{1}{c}{\cellcolor{MotivationColor}TX} & \multicolumn{1}{c}{\cellcolor{Techniquecolor}DM} &
    \multicolumn{1}{c}{\cellcolor{Techniquecolor}FM} &
    \multicolumn{1}{c}{\cellcolor{Techniquecolor}GM} &
    \multicolumn{1}{c}{\cellcolor{Techniquecolor}NR} & \multicolumn{1}{c}{\cellcolor{Techniquecolor}AR} & \multicolumn{1}{c}{\cellcolor{Techniquecolor}NC} &\multicolumn{1}{c}{\cellcolor{Setupcolor}DM}&  \multicolumn{1}{c}{\cellcolor{Setupcolor}FM} &
    \multicolumn{1}{c}{\cellcolor{Setupcolor}NR} &
    \multicolumn{1}{c}{\cellcolor{Setupcolor}NC} &\multicolumn{1}{c}{\cellcolor{Setupcolor}AF}  & \multicolumn{1}{c}{\cellcolor{lavender}ID}& \multicolumn{1}{c}{\cellcolor{lavender}OD} & \multicolumn{1}{c}{\cellcolor{lavender}TX} & \multicolumn{1}{c}{\cellcolor{lavender}ID}& \multicolumn{1}{c}{\cellcolor{lavender}OD} &\multicolumn{1}{c}{\cellcolor{Attributescolor}ST} 
    &\multicolumn{1}{c}{\cellcolor{Attributescolor}SS} 
    &\multicolumn{1}{c}{\cellcolor{Attributescolor}MS} 
    &\multicolumn{1}{c}{\cellcolor{Attributescolor}RW}  &\multicolumn{1}{c}
    {\cellcolor{Attributescolor}CL}&\multicolumn{1}{c}
    {\cellcolor{Attributescolor}GL}&\multicolumn{1}{c}
    {\cellcolor{Attributescolor}DE} 
    &\multicolumn{1}{c}
    {\cellcolor{Attributescolor}SE}  \\
    \hline 
    \endhead\label{tab:taxonomy}
    DP~\cite{chi2023diffusion}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor} &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}&  \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\\
    SuSIE~\cite{black2023zero}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\\
    ChaDiffuser~\cite{xian2023chaineddiffuser}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}&  \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\\
    VPDD~\cite{he2025learning}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor}  &\cellcolor{Setupcolor}&       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}  &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}  &\cellcolor{Attributescolor}\\
    DP3~\cite{ze20243d}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor} &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}&  
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor}\\
    Diffuser Actor \cite{3d_diffuser_actor}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}&  \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}  &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark  &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\\
    Equidiff~\cite{wang2024equivariant}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}&  \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}\\
    EquiBot~\cite{yangequibot}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor} &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}&  
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}\\
    MDT~\cite{reuss2024multimodal}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor} & \cellcolor{MotivationColor}&\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark&\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}&  \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark& \cellcolor{lavender}&\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor} & \cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor}& \cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}\\
    SDP~\cite{wangsparse}& \cellcolor{MotivationColor}  &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark & \cellcolor{MotivationColor}\checkmark&\cellcolor{MotivationColor}  &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender}\checkmark  &\cellcolor{Attributescolor}& \cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    PSEC~\cite{liu2025skill}& \cellcolor{MotivationColor}  &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark & \cellcolor{MotivationColor}\checkmark&\cellcolor{MotivationColor}  &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender}\checkmark  &\cellcolor{Attributescolor} &
    \cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    %GADP~\cite{yao2025pick}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor} &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}&\cellcolor{Techniquecolor}&  \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      \cellcolor{Setupcolor} & \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\\
    AdaManip~\cite{wangadamanip}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor} &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}&\cellcolor{Techniquecolor}&  
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} \checkmark & \cellcolor{Attributescolor}\\
    AffordDP~\cite{wu2024afforddp}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor} &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}& \cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\\
    KStar~\cite{lv2025spatial}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}&  \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} & \cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    BRS~\cite{jiang2025behavior}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} & \cellcolor{MotivationColor}\checkmark&\cellcolor{MotivationColor} &\cellcolor{Techniquecolor}\checkmark&\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}& \cellcolor{lavender}& \cellcolor{lavender}&\cellcolor{lavender} &\cellcolor{Attributescolor}\checkmark& \cellcolor{Attributescolor} &
    \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    CotPolicy~\cite{sochopoulos2025fast}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor} &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}&\cellcolor{Techniquecolor}&  
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor}\checkmark\\
    \hline
    Octo~\cite{team2024octo}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}& \cellcolor{Attributescolor}\\
    DiVLA~\cite{wen2024diffusion}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}&  \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark\\
    Cogact~\cite{li2024cogact}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor} & \cellcolor{MotivationColor}&\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark&\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}&  \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark& \cellcolor{lavender}&\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    ChatVLA~\cite{zhou2025chatvla}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor} & \cellcolor{MotivationColor}&\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark&\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark& \cellcolor{lavender}&\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &
    \cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\\
    RDT-1B~\cite{liu2024rdt}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}&  \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\\
    GO-1~\cite{bu2025agibot}& \cellcolor{MotivationColor}\checkmark&\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark & \cellcolor{MotivationColor}&\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark&\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark& \cellcolor{lavender}&\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    GR00TN1~\cite{bjorck2025gr00t}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark &\cellcolor{lavender} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}\\
    DreamGen~\cite{jang2025dreamgen}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\\
    HybridVLA~\cite{liu2025hybridvla}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark &\cellcolor{lavender} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\\
    \hline
    FMP~\cite{zhang2024affordance}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    RDP~\cite{xue2025reactive}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    ActionFlow~\cite{funk2024actionflow}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}\checkmark  &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}\checkmark\\
    $\pi_0$~\cite{black2410pi0}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark &\cellcolor{lavender} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    GraspVLA~\cite{deng2025graspvla}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark &\cellcolor{lavender} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    HiRobot~\cite{shi2025hi}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark & \cellcolor{MotivationColor}&\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}&\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} & \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}& \cellcolor{lavender}& \cellcolor{lavender}&\cellcolor{lavender} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    SmolVLA~\cite{shukor2025smolvla}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} & 
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender}\checkmark &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor} & \cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    \hline
    MVP~\cite{xiao2022masked}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark & \cellcolor{MotivationColor}&\cellcolor{MotivationColor} &\cellcolor{Techniquecolor}&\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}& \cellcolor{lavender}&\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    GR-1~\cite{wuunleashing}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & \cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    RoboUniView~\cite{liu2024robouniview}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    Lift3D \cite{jia2024lift3d}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & 
    \cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    SAM2Act~\cite{fang2025sam2act}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} & \cellcolor{MotivationColor}&\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}&\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}&\cellcolor{Techniquecolor}\checkmark&\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}& \cellcolor{lavender}& \cellcolor{lavender}&\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    OpenVLAOFT~\cite{kim2025fine}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark & \cellcolor{MotivationColor}&\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}&\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark& \cellcolor{lavender}&\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    \hline
    Gato~\cite{reed2022generalist}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    VIMA~\cite{jiang2022vima}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    RT-1~\cite{brohan2022rt}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender}\checkmark &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    PaLM-E~\cite{driess2023palm}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    ACT~\cite{zhaolearning2023}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    RoboFlamingo~\cite{li2023vision}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}  &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    3D-VLA~\cite{zhen20243d}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}  &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    VQ-BeT~\cite{lee2024behavior}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    OpenVLA~\cite{kim2024openvla}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor} & \cellcolor{MotivationColor}&\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}&\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark& \cellcolor{lavender}&\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    QueST~\cite{mete2025quest}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender} & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    ARP~\cite{zhang2025autoregressive}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark&  
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    CARP~\cite{gong2024carp}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    TraceVLA~\cite{zheng2024tracevla}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor} & \cellcolor{MotivationColor}&\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}&\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark& \cellcolor{lavender}&\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    RoboVLM~\cite{li2024towards}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark & \cellcolor{MotivationColor}&\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}&\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor}  &\cellcolor{Setupcolor}&       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark& \cellcolor{lavender}&\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    Fast~\cite{pertsch2025fast}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}  &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    SpatialVLA~\cite{qu2025spatialvla}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} & \cellcolor{MotivationColor}&\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}&\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark& \cellcolor{lavender}&\cellcolor{lavender}\checkmark
    &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    VLACache~\cite{xu2025vla}& \cellcolor{MotivationColor}\checkmark   &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark   &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark   &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}  &\cellcolor{Setupcolor}&       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark  & \cellcolor{lavender}\checkmark  & \cellcolor{lavender}&\cellcolor{lavender}\checkmark   &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark  &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}  &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    Hamster~\cite{li2025hamster}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} \checkmark &\cellcolor{Attributescolor}\\
    Magma~\cite{yang2025magma}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    CoT-VLA~\cite{zhao2025cot}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor} & \cellcolor{MotivationColor}&\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor}&\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark& \cellcolor{lavender}&\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    UniVLA~\cite{bu2025univla}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor} & \cellcolor{MotivationColor}&\cellcolor{MotivationColor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}  &\cellcolor{Setupcolor}&       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender}&\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    LAPA~\cite{ye2024latent}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor}  &\cellcolor{Setupcolor}&       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark &\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor} 
    &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    ECoT~\cite{zawalskirobotic}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor}  &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\\
    WorldVLA~\cite{cen2025worldvla}& \cellcolor{MotivationColor}\checkmark  &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender}&\cellcolor{lavender}  &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\\
    \hline
    LOTUS~\cite{wan2024lotus}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark & \cellcolor{MotivationColor}&\cellcolor{MotivationColor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}\checkmark&  
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &  \cellcolor{Setupcolor} & \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark & \cellcolor{lavender}&\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\\
    HULC~\cite{mees2022hulc}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    BridgeVLA~\cite{li2025bridgevla}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}\\
    %\hline
    SEDF~\cite{urain2023se}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}&\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor}\checkmark &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    A0~\cite{xu2025a0}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}& \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor}\checkmark &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}\checkmark& \cellcolor{lavender}\checkmark& \cellcolor{lavender}\checkmark & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    FlowMS~\cite{rouxel2024flow}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor} &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &  
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}\checkmark &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    PolarNet~\cite{chen2023polarnet}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &  \cellcolor{Setupcolor}\checkmark &       
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}\\
    HiveFm~\cite{guhur2023instruction}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & 
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor}\checkmark &       
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    \hline
    PerAct~\cite{shridhar2023peract}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}&  \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor}\checkmark &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor}& \cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}\\
    RVT~\cite{goyal2023rvt}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & 
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor}\checkmark &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor}& \cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    Act3D~\cite{gervet2023act3d}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & 
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor}\checkmark &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}& \cellcolor{Attributescolor}&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    SAM-E~\cite{zhang2024sam}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & 
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor}\checkmark  &       
    \cellcolor{Setupcolor}\checkmark& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}& \cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    EquAct~\cite{zhu2025equact}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor}\checkmark &       
    \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}\\
    \hline
    Cliport~\cite{shridhar2022cliport} & \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}&\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}\checkmark& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    MOKA~\cite{liu2024moka}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & 
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}&      
    \cellcolor{Setupcolor} &\cellcolor{Setupcolor}\checkmark& 
    \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}& \cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    RAM~\cite{kuang2024ram}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}&\cellcolor{Setupcolor} &  \cellcolor{Setupcolor} & \cellcolor{Setupcolor}\checkmark
    & \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} 
    &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    ReKep~\cite{huangrekep}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} & 
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}&\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}\checkmark& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor}\checkmark  &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&  \cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    3D-LOTUS~\cite{garcia2024towards}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}&\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}\checkmark& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    OmniManip~\cite{pan2025omnimanip}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}&\cellcolor{Setupcolor} &      
    \cellcolor{Setupcolor} &       
    \cellcolor{Setupcolor}\checkmark& \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender} &\cellcolor{lavender} &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark\\
    GeminiRob~\cite{team2025gemini}& \cellcolor{MotivationColor}\checkmark &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark& \cellcolor{MotivationColor} &\cellcolor{MotivationColor}\checkmark  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &
    \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}&\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &\cellcolor{Setupcolor}\checkmark & \cellcolor{lavender}& \cellcolor{lavender}\checkmark & \cellcolor{lavender}\checkmark& \cellcolor{lavender}&\cellcolor{lavender}\checkmark  &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}&
    \cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}\checkmark &\cellcolor{Attributescolor}&\cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\\
    %SRSA~\cite{guo2025srsa}& \cellcolor{MotivationColor}  &\cellcolor{MotivationColor}& \cellcolor{MotivationColor}\checkmark & \cellcolor{MotivationColor}\checkmark&\cellcolor{MotivationColor}  &\cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor}\checkmark &\cellcolor{Techniquecolor}&  \cellcolor{Techniquecolor} &\cellcolor{Techniquecolor}  &\cellcolor{Techniquecolor} &\cellcolor{Setupcolor} &\cellcolor{Setupcolor}& \cellcolor{Setupcolor} &       \cellcolor{Setupcolor}& \cellcolor{lavender}& \cellcolor{lavender} & \cellcolor{lavender}& \cellcolor{lavender} &\cellcolor{lavender}\checkmark &\cellcolor{Attributescolor} &\cellcolor{Attributescolor}\checkmark&\cellcolor{Attributescolor}\checkmark\\
    \bottomrule
    \end{longtable}
